What does a binary black hole merger look like?

We present a method of calculating the strong-field gravitational lensing caused by many analytic and numerical spacetimes. We use this procedure to calculate the distortion caused by isolated black holes and by numerically evolved black hole binaries. We produce both demonstrative images illustrating details of the spatial distortion and realistic images of collections of stars taking both lensing amplification and redshift into account. On large scales the lensing from inspiraling binaries resembles that of single black holes, but on small scales the resulting images show complex and in some cases self-similar structure across different angular scales.

==> SurfaceIDs.tex <==
%Global coordinates are simply camera coordinates of the desired plot range
%Min and Max with no prefix correspond to the min and max of the dataset,
% which is really refinement coordinates
%Simul coordinates are the min and max coordinates passed to Camera.input
% to truncate the width of the simulation
\pgfmathsetmacro\MinPlotZero{\TrimWidth}
\pgfmathsetmacro\MaxPlotZero{1 - \MinPlotZero}
\pgfmathsetmacro\XDiffPlotZero{\MaxPlotZero - \MinPlotZero}
%Only in plot zero, the global coordinates are equal to the min and max
% for the picture.  This is because plot zero uses the full camera plane
\pgfmathsetmacro\GlobalMinPlotZero{\MinPlotZero}
\pgfmathsetmacro\GlobalMaxPlotZero{\MaxPlotZero}
\pgfmathsetmacro\GlobalDiffPlotZero{\GlobalMaxPlotZero - \GlobalMinPlotZero}

%General locations and properties
\pgfmathsetmacro\Width{0.7}
\pgfmathsetmacro\Height{0.12}
\pgfmathsetmacro\Spacing{0.065}
\pgfmathsetmacro\VerticalSegment{0.015}
\pgfmathsetmacro\TopPlotZero{3*\Height + 2*\Spacing}
\pgfmathsetmacro\BottomPlotZero{2*(\Height + \Spacing)}
\pgfmathsetmacro\BottomPlotZeroMinusSeg{\BottomPlotZero - \VerticalSegment}
\pgfmathsetmacro\TopPlotOne{\BottomPlotZero - \Spacing}
\pgfmathsetmacro\BottomPlotOne{\Height + \Spacing}
\pgfmathsetmacro\BottomPlotOneMinusSeg{\BottomPlotOne - \VerticalSegment}
\pgfmathsetmacro\TopPlotTwo{\Height}

\begin{tikzpicture}
\begin{axis} [
  name=plot0,
  at={(0,\BottomPlotZero\columnwidth)},
  scale only axis,
  width=\Width\columnwidth,
  height=\Height\columnwidth,
  xmin=\MinPlotZero,xmax=\MaxPlotZero,
  xtick=\empty,
  ytick={1,2,3},
  yticklabels={BH 1, $\infty$, BH 2},
  ytick pos=left,
]
  \addplot[no marks] plot
    file {SurfaceIDsZoom0.dat};
\end{axis}

%draw the connecting lines
%These are the mins and maxs for the simulation itself
\pgfmathsetmacro\SimulMinPlotOne{0.65}
\pgfmathsetmacro\SimulMaxPlotOne{0.68}
%These are the desired mins and maxs relative to the plot0 coordinates
\pgfmathsetmacro\GlobalMinPlotOne{0.661}
\pgfmathsetmacro\GlobalMaxPlotOne{0.671}
\pgfmathsetmacro\GlobalDiffPlotOne{\GlobalMaxPlotOne - \GlobalMinPlotOne}
\pgfmathsetmacro\ZoomMinPlotZero{\Width*((\GlobalMinPlotOne-\GlobalMinPlotZero)/(\GlobalDiffPlotZero)};
\pgfmathsetmacro\ZoomMaxPlotZero{\Width*((\GlobalMaxPlotOne-\GlobalMinPlotZero)/(\GlobalDiffPlotZero)};

%  \draw[dotted] (\ZoomMinPlotZero\columnwidth, \BottomPlotZero\columnwidth)
%    -- (\ZoomMinPlotZero\columnwidth, \TopPlotZero\columnwidth);
%  \draw[dotted] (\ZoomMaxPlotZero\columnwidth, \BottomPlotZero\columnwidth)
%    -- (\ZoomMaxPlotZero\columnwidth, \TopPlotZero\columnwidth);
\draw[thick] (\ZoomMinPlotZero\columnwidth, \BottomPlotZero\columnwidth)
  -- (\ZoomMinPlotZero\columnwidth, \BottomPlotZeroMinusSeg\columnwidth);
\draw[thick] (\ZoomMaxPlotZero\columnwidth, \BottomPlotZero\columnwidth)
  -- (\ZoomMaxPlotZero\columnwidth, \BottomPlotZeroMinusSeg\columnwidth);
\draw[dashed, thick] (\ZoomMinPlotZero\columnwidth, \BottomPlotZeroMinusSeg\columnwidth) --
  (0, \TopPlotOne\columnwidth);
\draw[dashed, thick] (\ZoomMaxPlotZero\columnwidth, \BottomPlotZeroMinusSeg\columnwidth) --
  (\Width\columnwidth, \TopPlotOne\columnwidth);

%This data should match exactly with a zoombox between
% x = 0.655 and 0.675
% y = 0.49 and 0.51
% relative to the full run
% however, the run outputs coordinates between 0 and 1, even though
% I requested x between 0.65 and 0.68
\pgfmathsetmacro\SimulDiffPlotOne{\SimulMaxPlotOne - \SimulMinPlotOne}
\pgfmathsetmacro\MinPlotOne{
  (\GlobalMinPlotOne - \SimulMinPlotOne)/\SimulDiffPlotOne}
\pgfmathsetmacro\MaxPlotOne{
  (\GlobalMaxPlotOne - \SimulMinPlotOne)/\SimulDiffPlotOne}
\pgfmathsetmacro\XDiffPlotOne{\MaxPlotOne - \MinPlotOne}

\begin{axis} [
  name=plot1,
  at={(0,\BottomPlotOne\columnwidth)},
  scale only axis,
  height=\Height\columnwidth,
  width=\Width\columnwidth,
  xmin=\MinPlotOne,xmax=\MaxPlotOne,
  xtick=\empty,
  ytick={1,2,3},
  yticklabels={BH 1, $\infty$, BH 2},
  ytick pos=left,
]
  \addplot[no marks] plot
    file {SurfaceIDsZoom1.dat};
\end{axis}

%draw the connecting lines
%These are the mins and maxs for the simulation itself
\pgfmathsetmacro\SimulMinPlotTwo{0.66965}
\pgfmathsetmacro\SimulMaxPlotTwo{0.66992}
\pgfmathsetmacro\SimulDiffPlotTwo{\SimulMaxPlotTwo - \SimulMinPlotTwo}
%These are arbitrarily chosen
\pgfmathsetmacro\MinPlotTwo{0.32}
\pgfmathsetmacro\MaxPlotTwo{0.53}
%These are the desired mins and maxs relative to the plot1 coordinates
\pgfmathsetmacro\GlobalMinPlotTwo{\MinPlotTwo*\SimulDiffPlotTwo + \SimulMinPlotTwo}
\pgfmathsetmacro\GlobalMaxPlotTwo{\MaxPlotTwo*\SimulDiffPlotTwo + \SimulMinPlotTwo}

\pgfmathsetmacro\ZoomMinPlotOne{\Width*(\GlobalMinPlotTwo-\GlobalMinPlotOne)/(\GlobalDiffPlotOne)};
\pgfmathsetmacro\ZoomMaxPlotOne{\Width*(\GlobalMaxPlotTwo-\GlobalMinPlotOne)/(\GlobalDiffPlotOne)};

%  \draw[dotted] (\ZoomMinPlotOne\columnwidth, \BottomPlotOne\columnwidth)
%    -- (\ZoomMinPlotOne\columnwidth, \TopPlotOne\columnwidth);
%  \draw[dotted] (\ZoomMaxPlotOne\columnwidth, \BottomPlotOne\columnwidth)
%    -- (\ZoomMaxPlotOne\columnwidth, \TopPlotOne\columnwidth);
\draw[thick] (\ZoomMinPlotOne\columnwidth, \BottomPlotOne\columnwidth)
  -- (\ZoomMinPlotOne\columnwidth, \BottomPlotOneMinusSeg\columnwidth);
\draw[thick] (\ZoomMaxPlotOne\columnwidth, \BottomPlotOne\columnwidth)
  -- (\ZoomMaxPlotOne\columnwidth, \BottomPlotOneMinusSeg\columnwidth);
\draw[dashed, thick] (\ZoomMinPlotOne\columnwidth, \BottomPlotOneMinusSeg\columnwidth)
  -- (0, \TopPlotTwo\columnwidth);
\draw[dashed, thick] (\ZoomMaxPlotOne\columnwidth, \BottomPlotOneMinusSeg\columnwidth)
  -- (\Width\columnwidth, \TopPlotTwo\columnwidth);
%\draw[ultra thick] (\ZoomMinPlotOne\columnwidth, \BottomPlotOne\columnwidth)
%  -- (\ZoomMaxPlotOne\columnwidth, \BottomPlotOne\columnwidth);

\begin{axis} [
  name=plot2,
  at={(0, 0)},
  scale only axis,
  height=\Height\columnwidth,
  width=\Width\columnwidth,
  xmin=\MinPlotTwo,xmax=\MaxPlotTwo,
  xtick=\empty,
  ytick={1,2,3},
  yticklabels={BH 1, $\infty$, BH 2},
  ytick pos=left,
]
  %\addplot {sin(x)};
  \addplot[no marks] plot
    file {SurfaceIDsZoom2.dat};
\end{axis}
\end{tikzpicture}

